Non-parametric decompositions of disk galaxies in S${^4}$G using DiskFit

We present photometric models of 532 disk galaxies in 3.6{\mu}m images from the Spitzer Survey of Stellar Structure in Galaxies (S$^4$G) using the non-parametric DiskFit algorithm. We first test DiskFit's performance on 400 synthetic S$^4$G-like galaxy images. DiskFit is unreliable in the bulge region, but accurately disentangles exponential disks from Ferrers bars farther out as long as their position angles differ by more than 5${^\circ}$. We then proceed to model the S$^4$G galaxies, successfully fitting 489 of them using an automated approach for initializing DiskFit, optimizing the model and deriving uncertainties using a bootstrap-resampling technique. The resulting component geometries and surface brightness profiles are compared to those derived by Salo et al. (2015) using the parametric model galfit. We find generally good agreement between the models, but discrepancies between best-fitting values for individual systems are often significant: the choice of algorithm clearly impacts the inferred disk and bar structure. In particular, we find that DiskFit typically assigns more light to the bar and less light to the disk relative to the Ferrers and exponential profiles presented by Salo et al. (2015) in the bar region. Given DiskFit's reliability at disentangling these components in our synthetic images, we conclude that the surface brightness distributions of barred S$^4$G galaxies are not well-represented by these functional forms. The results presented here underscore the importance of validating photometric decomposition algorithms before applying them to real data and the utility of DiskFit's non-parametric approach at measuring the structure of disks and bars in nearby galaxies.

==> (inline-0) <==
\begin{longtable}{ccccccccc}
\hline
Name        	& Model	& Disk PA [$^\circ$]	& $\epsilon$Disk	& Bar PA [$^\circ$]	& $\epsilon$Bar	& Disk \%	 & Bar \%	& flags\\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) \\
\hline
\endhead
ESO012-010  	& dbar	& $151(1)$ &  $0.62(0.02)$ &  $24(3)$ &  $0.44(0.04)$ &  $88(1)$ &  $12(1)$ &  \\
ESO013-016  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
ESO026-001  	& dbar	& $45(14)$ &  $0.25(0.07)$ &  $71(1)$ &  $0.77(0.02)$ &  $92(1)$ &  $7.6(1.3)$ &  b \\
ESO027-001  	& bdbar	& $93(8)$ &  $0.22(0.06)$ &  $53(2)$ &  $0.65(0.05)$ &  $82(3)$ &  $12(3)$ &  \\
ESO027-008  	& d	& $145(2)$ &  $0.64(0.02)$ &  N/A& N/A& N/A& N/A& b \\
ESO048-017  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a b \\
ESO054-021  	& dbar	& $82(1)$ &  $0.50(0.03)$ &  $41(9)$ &  $0.37(0.04)$ &  $93(2)$ &  $7.4(2.0)$ &  \\
ESO079-005  	& dbar	& $183(2)$ &  $0.53(0.03)$ &  $13(1)$ &  $0.76(0.02)$ &  $74(4)$ &  $26(4)$ &  \\
ESO120-012  	& d	& $94(3)$ &  $0.51(0.04)$ &  N/A& N/A& N/A& N/A& c \\
ESO150-005  	& d	& $48(16)$ &  $0.09(0.04)$ &  N/A& N/A& N/A& N/A& c \\
ESO285-048  	& dbar	& $81(1)$ &  $0.59(0.02)$ &  $96(1)$ &  $0.78(0.03)$ &  $92(1)$ &  $7.5(1.0)$ &  \\
ESO289-048  	& dbar	& $141(1)$ &  $0.71(0.02)$ &  $164(9)$ &  $0.50(0.06)$ &  $92(2)$ &  $8.4(2.4)$ &  \\
ESO298-015  	& dbar	& $61(1)$ &  $0.63(0.01)$ &  $39(3)$ &  $0.67(0.04)$ &  $93(1)$ &  $7.5(1.4)$ &  \\
ESO342-013  	& dbar	& $158(2)$ &  $0.69(0.03)$ &  $155(1)$ &  $0.93(0.02)$ &  $82(5)$ &  $18(5)$ &  \\
ESO342-050  	& bd	& $36(3)$ &  $0.39(0.04)$ &  N/A& N/A& $95(1)$ &  N/A& \\
ESO345-046  	& dbar	& $91(8)$ &  $0.15(0.03)$ &  $113(2)$ &  $0.58(0.03)$ &  $92(1)$ &  $7.6(1.5)$ &  \\
ESO347-029  	& dbar	& $118(24)$ &  $0.26(0.09)$ &  $90(26)$ &  $0.93(0.16)$ &  $96(2)$ &  $3.8(1.8)$ &  b \\
ESO357-012  	& dbar	& $129(2)$ &  $0.29(0.01)$ &  $104(3)$ &  $0.55(0.04)$ &  $86(3)$ &  $14(3)$ &  \\
ESO359-003  	& d	& $128(1)$ &  $0.73(0.01)$ &  N/A& N/A& N/A& N/A& c \\
ESO400-025  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
ESO402-026  	& bdbar	& $106(1)$ &  $0.46(0.02)$ &  $80(4)$ &  $0.36(0.05)$ &  $59(4)$ &  $32(4)$ &  \\
ESO404-017  	& d	& $122(1)$ &  $0.60(0.02)$ &  N/A& N/A& N/A& N/A& c \\
ESO404-027  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a b \\
ESO407-009  	& d	& $31(2)$ &  $0.59(0.03)$ &  N/A& N/A& N/A& N/A& b \\
ESO423-002  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
ESO440-004  	& dbar	& $85(3)$ &  $0.53(0.06)$ &  $124(2)$ &  $0.52(0.01)$ &  $82(3)$ &  $18(3)$ &  \\
ESO443-069  	& dbar	& $157(9)$ &  $0.14(0.04)$ &  $177(1)$ &  $0.75(0.02)$ &  $91(1)$ &  $9.2(1.2)$ &  \\
ESO444-037  	& d	& $124(2)$ &  $0.46(0.04)$ &  N/A& N/A& N/A& N/A& b \\
ESO445-089  	& dbar	& $108(8)$ &  $0.23(0.05)$ &  $137(4)$ &  $0.56(0.06)$ &  $94(2)$ &  $6.0(1.6)$ &  b \\
ESO481-018  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a b \\
ESO482-035  	& dbar	& $5.7(1.2)$ &  $0.38(0.01)$ &  $30(1)$ &  $0.71(0.01)$ &  $83(1)$ &  $17(1)$ &  \\
ESO504-028  	& d	& $14(15)$ &  $0.08(0.03)$ &  N/A& N/A& N/A& N/A& b \\
ESO505-009  	& d	& $78(1)$ &  $0.62(0.02)$ &  N/A& N/A& N/A& N/A& \\
ESO508-024  	& dbar	& $73(8)$ &  $0.40(0.04)$ &  $51(3)$ &  $0.71(0.05)$ &  $98(1)$ &  $2(1)$ &  \\
ESO508-051  	& d	& $53(2)$ &  $0.44(0.03)$ &  N/A& N/A& N/A& N/A& \\
ESO510-059  	& dbar	& $103(7)$ &  $0.38(0.08)$ &  $115(1)$ &  $0.77(0.01)$ &  $85(2)$ &  $15(2)$ &  \\
ESO532-022  	& dbar	& $119(4)$ &  $0.50(0.04)$ &  $27(3)$ &  $0.57(0.06)$ &  $85(2)$ &  $15(2)$ &  \\
ESO541-004  	& bd	& $26(1)$ &  $0.54(0.01)$ &  N/A& N/A& $97(1)$ &  N/A& \\
ESO544-030  	& d	& $108(2)$ &  $0.28(0.02)$ &  N/A& N/A& N/A& N/A& c \\
ESO548-025  	& dbar	& $85(4)$ &  $0.41(0.08)$ &  $168(1)$ &  $0.54(0.03)$ &  $82(6)$ &  $18(6)$ &  \\
ESO549-018  	& bd	& $20(2)$ &  $0.47(0.02)$ &  N/A& N/A& $99(1)$ &  N/A& \\
ESO550-024  	& d	& $124(2)$ &  $0.55(0.03)$ &  N/A& N/A& N/A& N/A& c \\
ESO576-003  	& bd	& $95(1)$ &  $0.64(0.03)$ &  N/A& N/A& $79(2)$ &  N/A& \\
ESO576-017  	& dbar	& $115(9)$ &  $0.11(0.04)$ &  $5.8(2.9)$ &  $0.95(0.04)$ &  $99(1)$ &  $1(1)$ &  b \\
ESO576-032  	& dbar	& $151(3)$ &  $0.32(0.03)$ &  $153(1)$ &  $0.80(0.03)$ &  $96(1)$ &  $4(1)$ &  b \\
ESO580-022  	& dbar	& $156(3)$ &  $0.32(0.04)$ &  $129(3)$ &  $0.69(0.05)$ &  $93(2)$ &  $6.6(1.8)$ &  \\
IC0163  	& dbar	& $84(1)$ &  $0.55(0.02)$ &  $71(2)$ &  $0.77(0.03)$ &  $86(2)$ &  $14(2)$ &  \\
IC0167  	& dbar	& $59(5)$ &  $0.30(0.05)$ &  $122(4)$ &  $0.56(0.04)$ &  $91(1)$ &  $9.2(1.4)$ &  c \\
IC0529  	& dbar	& $147(3)$ &  $0.51(0.04)$ &  $145(2)$ &  $0.61(0.01)$ &  $92(2)$ &  $7.7(2.0)$ &  b \\
IC0600  	& dbar	& $-2(1)$ &  $0.49(0.03)$ &  $204(4)$ &  $0.24(0.02)$ &  $55(5)$ &  $45(5)$ &  c \\
IC0749  	& dbar	& $158(3)$ &  $0.28(0.02)$ &  $42(2)$ &  $0.63(0.04)$ &  $96(1)$ &  $4(1)$ &  b \\
IC0758  	& dbar	& $15(11)$ &  $0.19(0.05)$ &  $52(1)$ &  $0.71(0.03)$ &  $89(2)$ &  $11(2)$ &  \\
IC0769  	& dbar	& $34(2)$ &  $0.49(0.03)$ &  $16(2)$ &  $0.72(0.03)$ &  $97(1)$ &  $3(1)$ &  b \\
IC0776  	& d	& $67(12)$ &  $0.29(0.11)$ &  N/A& N/A& N/A& N/A& c \\
IC0800  	& dbar	& $151(3)$ &  $0.40(0.03)$ &  $151(2)$ &  $0.76(0.01)$ &  $88(2)$ &  $12(2)$ &  \\
IC1067  	& bdbar	& $123(4)$ &  $0.22(0.03)$ &  $151(1)$ &  $0.65(0.03)$ &  $80(3)$ &  $18(3)$ &  b \\
IC1151  	& dbar	& $36(1)$ &  $0.52(0.02)$ &  $36(2)$ &  $0.75(0.06)$ &  $94(2)$ &  $6.1(2.0)$ &  \\
IC1158  	& d	& $136(2)$ &  $0.47(0.02)$ &  N/A& N/A& N/A& N/A& b \\
IC1438  	& bdbar	& $149(2)$ &  $0.08(0.01)$ &  $123(1)$ &  $0.59(0.04)$ &  $71(3)$ &  $23(3)$ &  \\
IC1532  	& dbar	& $74(1)$ &  $0.67(0.02)$ &  $74(2)$ &  $0.75(0.03)$ &  $92(4)$ &  $8.1(4.4)$ &  \\
IC1892  	& dbar	& $16(7)$ &  $0.41(0.08)$ &  $19(1)$ &  $0.81(0.01)$ &  $92(1)$ &  $7.9(1.3)$ &  \\
IC1914  	& dbar	& $104(3)$ &  $0.46(0.04)$ &  $97(3)$ &  $0.50(0.03)$ &  $83(4)$ &  $17(4)$ &  b \\
IC1933  	& dbar	& $56(2)$ &  $0.45(0.02)$ &  $48(2)$ &  $0.68(0.08)$ &  $94(2)$ &  $6.3(2.0)$ &  \\
IC1953  	& bdbar	& $121(4)$ &  $0.22(0.02)$ &  $153(1)$ &  $0.55(0.01)$ &  $85(1)$ &  $14(1)$ &  \\
IC1954  	& dbar	& $66(10)$ &  $0.31(0.08)$ &  $95(1)$ &  $0.74(0.01)$ &  $97(1)$ &  $3(1)$ &  \\
IC2627  	& bd	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& f \\
IC3115  	& dbar	& $-14(13)$ &  $0.23(0.08)$ &  $155(3)$ &  $0.69(0.06)$ &  $97(1)$ &  $3.1(1.5)$ &  \\
IC3391  	& d	& $67(3)$ &  $0.34(0.02)$ &  N/A& N/A& N/A& N/A& b \\
IC3806  	& d	& $179(1)$ &  $\sim0.66$ &  N/A& N/A& N/A& N/A& c \\
IC3881  	& dbar	& $24(1)$ &  $0.66(0.01)$ &  $16(2)$ &  $0.81(0.04)$ &  $93(3)$ &  $6.9(2.7)$ &  \\
IC4216  	& bd	& $\sim50$ &  $\sim0.53$ &  N/A& N/A& N/A& N/A& c d \\
IC4237  	& bdbar	& $138(2)$ &  $0.31(0.02)$ &  $118(1)$ &  $0.78(0.02)$ &  $93(1)$ &  $7(1)$ &  \\
IC4536  	& dbar	& $-11(6)$ &  $0.16(0.03)$ &  $167(1)$ &  $0.73(0.01)$ &  $91(1)$ &  $9(1)$ &  b \\
IC4901  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a b c \\
IC4986  	& d	& $21(2)$ &  $0.51(0.02)$ &  N/A& N/A& N/A& N/A& c \\
IC5039  	& bd	& $\sim160$ &  $\sim0.62$ &  N/A& N/A& N/A& N/A& c d \\
IC5201  	& dbar	& $29(1)$ &  $0.61(0.02)$ &  $15(1)$ &  $0.71(0.01)$ &  $90(2)$ &  $9.7(1.5)$ &  \\
IC5240  	& bdbar	& $102(2)$ &  $0.35(0.03)$ &  $88(1)$ &  $0.65(0.03)$ &  $47(6)$ &  $28(5)$ &  \\
IC5269C  	& dbar	& $64(1)$ &  $0.65(0.03)$ &  $62(23)$ &  $0.78(0.21)$ &  $95(1)$ &  $4.8(1.2)$ &  \\
IC5271  	& bd	& $137(1)$ &  $0.63(0.01)$ &  N/A& N/A& $89(1)$ &  N/A& \\
IC5273  	& dbar	& $43(4)$ &  $0.48(0.04)$ &  $37(3)$ &  $0.88(0.02)$ &  $99(1)$ &  $1(1)$ &  \\
NGC0115  	& d	& $121(1)$ &  $0.57(0.02)$ &  N/A& N/A& N/A& N/A& c \\
NGC0150  	& bdbar	& $118(3)$ &  $0.46(0.06)$ &  $58(3)$ &  $0.32(0.03)$ &  $68(3)$ &  $24(2)$ &  \\
NGC0157  	& bd	& $43(13)$ &  $0.35(0.13)$ &  N/A& N/A& $97(1)$ &  N/A& \\
NGC0210  	& bdbar	& $175(2)$ &  $0.15(0.03)$ &  $172(1)$ &  $0.55(0.04)$ &  $70(5)$ &  $26(4)$ &  \\
NGC0255  	& dbar	& $210(8)$ &  $0.15(0.03)$ &  $56(2)$ &  $0.73(0.03)$ &  $94(1)$ &  $6(1)$ &  b \\
NGC0289  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a b \\
NGC0337  	& dbar	& $124(4)$ &  $0.46(0.05)$ &  $174(2)$ &  $0.62(0.06)$ &  $74(5)$ &  $26(5)$ &  \\
NGC0406  	& dbar	& $159(4)$ &  $0.57(0.06)$ &  $33(8)$ &  $0.49(0.06)$ &  $86(3)$ &  $14(3)$ &  \\
NGC0450  	& dbar	& $75(8)$ &  $0.32(0.05)$ &  $21(3)$ &  $0.64(0.06)$ &  $96(1)$ &  $4(1)$ &  \\
NGC0470  	& bd	& $153(2)$ &  $0.35(0.05)$ &  N/A& N/A& $91(2)$ &  N/A& \\
NGC0514  	& bd	& $106(4)$ &  $0.30(0.03)$ &  N/A& N/A& $95(1)$ &  N/A& \\
NGC0578  	& dbar	& $109(1)$ &  $0.54(0.02)$ &  $91(2)$ &  $0.60(0.04)$ &  $91(2)$ &  $9.3(1.9)$ &  b \\
NGC0600  	& dbar	& $2(22)$ &  $0.06(0.04)$ &  $19(1)$ &  $0.78(0.01)$ &  $87(1)$ &  $13(1)$ &  \\
NGC0615  	& bdbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC0628  	& bd	& $\sim200$ &  $\sim0.05$ &  N/A& N/A& $\sim90$ &  N/A& e \\
NGC0658  	& d	& $28(1)$ &  $0.44(0.01)$ &  N/A& N/A& N/A& N/A& b c \\
NGC0672  	& dbar	& $71(1)$ &  $0.64(0.01)$ &  $78(1)$ &  $0.80(0.01)$ &  $80(2)$ &  $20(2)$ &  \\
NGC0685  	& dbar	& $120(32)$ &  $0.06(0.06)$ &  $55(1)$ &  $0.68(0.02)$ &  $92(1)$ &  $7.7(1.2)$ &  \\
NGC0718  	& bdbar	& $8.2(4.5)$ &  $\sim0.05$ &  $150(2)$ &  $0.53(0.04)$ &  $66(5)$ &  $19(3)$ &  \\
NGC0755  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC0772  	& bd	& $114(4)$ &  $0.25(0.04)$ &  N/A& N/A& $96(2)$ &  N/A& c \\
NGC0779  	& bd	& $161(1)$ &  $0.70(0.01)$ &  N/A& N/A& $71(2)$ &  N/A& \\
NGC0895  	& d	& $116(4)$ &  $0.37(0.04)$ &  N/A& N/A& N/A& N/A& b c \\
NGC0918  	& bd	& $157(9)$ &  $0.30(0.07)$ &  N/A& N/A& $99(16)$ &  N/A& \\
NGC0941  	& dbar	& $165(6)$ &  $0.23(0.05)$ &  $42(2)$ &  $0.65(0.04)$ &  $91(2)$ &  $9.3(1.9)$ &  b \\
NGC0986  	& bdbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& f \\
NGC0991  	& dbar	& $89(13)$ &  $0.05(0.02)$ &  $82(2)$ &  $0.57(0.08)$ &  $97(1)$ &  $3(1)$ &  b \\
NGC1015  	& bdbar	& $16(6)$ &  $0.11(0.02)$ &  $101(1)$ &  $0.71(0.02)$ &  $65(2)$ &  $17(1)$ &  \\
NGC1022  	& bdbar	& $165(3)$ &  $0.05(0.08)$ &  $106(3)$ &  $0.61(0.06)$ &  $67(7)$ &  $13(5)$ &  \\
NGC1042  	& bd	& $109(7)$ &  $0.26(0.05)$ &  N/A& N/A& $98(1)$ &  N/A& b \\
NGC1073  	& dbar	& $11(31)$ &  $0.06(0.05)$ &  $62(1)$ &  $0.73(0.01)$ &  $88(1)$ &  $12(1)$ &  \\
NGC1076  	& d	& $100(1)$ &  $0.48(0.01)$ &  N/A& N/A& N/A& N/A& b c \\
NGC1079  	& bdbar	& $89(3)$ &  $0.34(0.03)$ &  $111(2)$ &  $0.40(0.02)$ &  $44(3)$ &  $41(3)$ &  b \\
NGC1084  	& bd	& $41(2)$ &  $0.40(0.03)$ &  N/A& N/A& $87(3)$ &  N/A& \\
NGC1087  	& dbar	& $4(13)$ &  $0.25(0.08)$ &  $125(1)$ &  $0.66(0.01)$ &  $94(1)$ &  $6(1)$ &  \\
NGC1090  	& bd	& $105(2)$ &  $0.53(0.06)$ &  N/A& N/A& $95(15)$ &  N/A& \\
NGC1097  	& dbar	& $145(3)$ &  $0.11(0.01)$ &  $145(1)$ &  $0.61(0.03)$ &  $68(3)$ &  $32(3)$ &  c \\
NGC1179  	& dbar	& $31(7)$ &  $0.24(0.05)$ &  $154(2)$ &  $0.64(0.02)$ &  $97(1)$ &  $3(1)$ &  b \\
NGC1187  	& bdbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC1232  	& bdbar	& $78(2)$ &  $\sim0.05$ &  $102(5)$ &  $0.26(0.05)$ &  $88(2)$ &  $8.0(2.1)$ &  \\
NGC1249  	& dbar	& $84(1)$ &  $0.62(0.02)$ &  $76(1)$ &  $0.84(0.01)$ &  $82(3)$ &  $18(3)$ &  b \\
NGC1255  	& dbar	& $118(3)$ &  $0.47(0.04)$ &  $120(2)$ &  $0.94(0.04)$ &  $100(1)$ &  $0.33(0.13)$ &  \\
NGC1291  	& bdbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& f \\
NGC1292  	& bd	& $11(1)$ &  $0.57(0.01)$ &  N/A& N/A& $98(1)$ &  N/A& \\
NGC1300  	& bdbar	& $101(3)$ &  $0.21(0.03)$ &  $102(2)$ &  $0.62(0.03)$ &  $71(3)$ &  $29(2)$ &  \\
NGC1310  	& dbar	& $98(7)$ &  $0.17(0.03)$ &  $95(2)$ &  $0.88(0.02)$ &  $98(1)$ &  $2(1)$ &  b \\
NGC1313  	& dbar	& $215(27)$ &  $0.11(0.04)$ &  $16(2)$ &  $0.52(0.06)$ &  $83(3)$ &  $17(3)$ &  b e \\
NGC1325A  	& bd	& $-9(7)$ &  $0.11(0.03)$ &  N/A& N/A& $100(1)$ &  N/A& e \\
NGC1350  	& bdbar	& $9.8(4.2)$ &  $0.31(0.04)$ &  $27(2)$ &  $0.50(0.02)$ &  $64(5)$ &  $34(4)$ &  b e \\
NGC1357  	& bd	& $81(2)$ &  $0.24(0.03)$ &  N/A& N/A& $76(9)$ &  N/A& c \\
NGC1367  	& bdbar	& $139(3)$ &  $0.29(0.03)$ &  $105(2)$ &  $0.51(0.04)$ &  $83(3)$ &  $14(3)$ &  \\
NGC1398  	& bdbar	& $95(2)$ &  $0.27(0.03)$ &  $12(2)$ &  $0.59(0.03)$ &  $80(3)$ &  $13(1)$ &  \\
NGC1436  	& bd	& $145(4)$ &  $0.37(0.03)$ &  N/A& N/A& $96(1)$ &  N/A& c \\
NGC1452  	& bdbar	& $113(4)$ &  $0.35(0.02)$ &  $32(1)$ &  $0.61(0.02)$ &  $55(3)$ &  $26(2)$ &  \\
NGC1476  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC1483  	& dbar	& $136(4)$ &  $0.29(0.03)$ &  $3.4(1.5)$ &  $0.72(0.04)$ &  $86(3)$ &  $14(3)$ &  \\
NGC1493  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& b f \\
NGC1494  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC1511  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC1512  	& bdbar	& $60(2)$ &  $0.24(0.03)$ &  $47(1)$ &  $0.51(0.01)$ &  $53(3)$ &  $38(2)$ &  \\
NGC1519  	& dbar	& $107(1)$ &  $0.75(0.01)$ &  $90(3)$ &  $0.81(0.03)$ &  $89(2)$ &  $11(2)$ &  \\
NGC1532  	& bd	& $35(1)$ &  $0.80(0.01)$ &  N/A& N/A& $81(1)$ &  N/A& \\
NGC1559  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& f \\
NGC1566  	& dbar	& $\sim120$ &  $\sim0.29$ &  $\sim10$ &  $\sim0.58$ &  $\sim80$ &  $\sim20$ &  b c e \\
NGC1672  	& bdbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& f \\
NGC1688  	& dbar	& $-18(4)$ &  $0.43(0.06)$ &  $134(1)$ &  $0.78(0.01)$ &  $76(2)$ &  $24(2)$ &  b \\
NGC1744  	& dbar	& $174(1)$ &  $0.57(0.02)$ &  $175(1)$ &  $0.91(0.02)$ &  $94(1)$ &  $6.0(1.2)$ &  b \\
NGC1792  	& bd	& $137(1)$ &  $0.59(0.02)$ &  N/A& N/A& $96(1)$ &  N/A& \\
NGC1853  	& d	& $47(1)$ &  $0.70(0.01)$ &  N/A& N/A& N/A& N/A& b \\
NGC1892  	& dbar	& $76(1)$ &  $0.73(0.01)$ &  $108(5)$ &  $0.56(0.03)$ &  $90(2)$ &  $9.5(1.7)$ &  b \\
NGC2500  	& dbar	& $71(6)$ &  $0.13(0.03)$ &  $8.1(4.3)$ &  $0.41(0.14)$ &  $91(3)$ &  $9.2(2.9)$ &  b \\
NGC2541  	& d	& $169(1)$ &  $0.51(0.01)$ &  N/A& N/A& N/A& N/A& c \\
NGC2543  	& bdbar	& $35(2)$ &  $0.37(0.05)$ &  $81(3)$ &  $0.35(0.03)$ &  $57(4)$ &  $25(2)$ &  \\
NGC2604  	& dbar	& $156(26)$ &  $0.08(0.05)$ &  $52(1)$ &  $0.69(0.02)$ &  $83(2)$ &  $17(2)$ &  \\
NGC2608  	& dbar	& $64(3)$ &  $0.39(0.03)$ &  $82(4)$ &  $0.58(0.07)$ &  $76(8)$ &  $24(8)$ &  b \\
NGC2633  	& bdbar	& $0(5)$ &  $0.33(0.08)$ &  $174(1)$ &  $0.79(0.04)$ &  $51(5)$ &  $12(4)$ &  \\
NGC2648  	& bd	& $151(1)$ &  $0.56(0.02)$ &  N/A& N/A& $68(2)$ &  N/A& c \\
NGC2655  	& bdbar	& $84(1)$ &  $0.09(0.01)$ &  $85(1)$ &  $0.32(0.03)$ &  $41(5)$ &  $40(6)$ &  \\
NGC2701  	& dbar	& $30(8)$ &  $0.40(0.07)$ &  $32(21)$ &  $0.46(0.12)$ &  $97(1)$ &  $3(1)$ &  \\
NGC2710  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a b \\
NGC2712  	& bd	& $187(3)$ &  $0.40(0.06)$ &  N/A& N/A& $98(1)$ &  N/A& \\
NGC2715  	& bd	& $16(2)$ &  $0.52(0.03)$ &  N/A& N/A& $94(2)$ &  N/A& \\
NGC2742  	& d	& $86(1)$ &  $0.51(0.01)$ &  N/A& N/A& N/A& N/A& b \\
NGC2750  	& bdbar	& $84(3)$ &  $0.35(0.03)$ &  $52(5)$ &  $0.43(0.08)$ &  $77(2)$ &  $7.2(2.1)$ &  \\
NGC2775  	& bd	& $158(1)$ &  $0.21(0.01)$ &  N/A& N/A& $79(1)$ &  N/A& c \\
NGC2805  	& d	& $89(9)$ &  $0.17(0.04)$ &  N/A& N/A& N/A& N/A& b c \\
NGC2844  	& d	& $10(1)$ &  $0.51(0.01)$ &  N/A& N/A& N/A& N/A& b c \\
NGC2903  	& bdbar	& $\sim10$ &  $\sim0.51$ &  $\sim30$ &  $\sim0.71$ &  $\sim80$ &  $\sim20$ &  e \\
NGC2964  	& bd	& $99(5)$ &  $0.26(0.06)$ &  N/A& N/A& $93(3)$ &  N/A& \\
NGC2966  	& bdbar	& $68(1)$ &  $0.25(0.07)$ &  $76(1)$ &  $0.61(0.01)$ &  $41(4)$ &  $39(2)$ &  \\
NGC2967  	& d	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& b f \\
NGC2968  	& bdbar	& $77(4)$ &  $0.24(0.03)$ &  $43(2)$ &  $0.48(0.05)$ &  $59(8)$ &  $32(6)$ &  \\
NGC2976  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC2985  	& bd	& $178(1)$ &  $0.19(0.01)$ &  N/A& N/A& $94(1)$ &  N/A& c \\
NGC3020  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC3027  	& dbar	& $130(2)$ &  $0.64(0.02)$ &  $119(2)$ &  $0.71(0.01)$ &  $92(2)$ &  $7.8(1.8)$ &  \\
NGC3031  	& bd	& $149(2)$ &  $0.34(0.09)$ &  N/A& N/A& $100(11)$ &  N/A& e \\
NGC3041  	& bd	& $97(2)$ &  $0.34(0.03)$ &  N/A& N/A& $96(2)$ &  N/A& \\
NGC3057  	& dbar	& $4.6(4.1)$ &  $0.36(0.04)$ &  $172(1)$ &  $0.73(0.03)$ &  $91(1)$ &  $8.8(1.2)$ &  \\
NGC3061  	& bdbar	& $190(6)$ &  $0.24(0.05)$ &  $157(2)$ &  $0.60(0.09)$ &  $93(2)$ &  $5.0(1.4)$ &  \\
NGC3067  	& dbar	& $102(2)$ &  $0.62(0.02)$ &  $91(3)$ &  $0.67(0.05)$ &  $80(8)$ &  $20(8)$ &  b \\
NGC3147  	& bd	& $106(13)$ &  $0.05(0.03)$ &  N/A& N/A& $91(6)$ &  N/A& \\
NGC3153  	& dbar	& $163(1)$ &  $0.56(0.02)$ &  $180(1)$ &  $0.86(0.02)$ &  $93(1)$ &  $6.8(1.5)$ &  \\
NGC3162  	& dbar	& $24(6)$ &  $0.30(0.04)$ &  $127(4)$ &  $0.67(0.04)$ &  $94(1)$ &  $6.2(1.2)$ &  b \\
NGC3166  	& bdbar	& $87(1)$ &  $0.46(0.02)$ &  $167(5)$ &  $0.21(0.06)$ &  $69(5)$ &  $29(3)$ &  \\
NGC3184  	& bd	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& b f \\
NGC3185  	& bd	& $128(2)$ &  $0.45(0.02)$ &  N/A& N/A& $82(4)$ &  N/A& \\
NGC3198  	& bd	& $39(1)$ &  $0.74(0.03)$ &  N/A& N/A& $56(9)$ &  N/A& \\
NGC3206  	& dbar	& $19(6)$ &  $0.33(0.04)$ &  $86(2)$ &  $0.52(0.03)$ &  $87(1)$ &  $13(1)$ &  \\
NGC3246  	& dbar	& $94(2)$ &  $0.47(0.02)$ &  $85(2)$ &  $0.70(0.03)$ &  $95(1)$ &  $5.1(1.4)$ &  \\
NGC3264  	& dbar	& $13(2)$ &  $0.60(0.04)$ &  $160(2)$ &  $0.71(0.03)$ &  $89(2)$ &  $11(2)$ &  \\
NGC3287  	& dbar	& $17(1)$ &  $0.61(0.02)$ &  $14(1)$ &  $0.77(0.03)$ &  $76(5)$ &  $24(5)$ &  \\
NGC3294  	& bd	& $117(2)$ &  $0.49(0.03)$ &  N/A& N/A& $99(1)$ &  N/A& \\
NGC3310  	& d	& $233(7)$ &  $0.19(0.03)$ &  N/A& N/A& N/A& N/A& b c \\
NGC3321  	& bd	& $33(5)$ &  $0.47(0.08)$ &  N/A& N/A& $93(5)$ &  N/A& \\
NGC3346  	& dbar	& $128(11)$ &  $0.14(0.05)$ &  $90(1)$ &  $0.69(0.02)$ &  $97(1)$ &  $3(1)$ &  \\
NGC3351  	& bdbar	& $12(1)$ &  $0.26(0.02)$ &  $112(2)$ &  $0.46(0.03)$ &  $82(3)$ &  $18(2)$ &  \\
NGC3359  	& dbar	& $176(6)$ &  $0.41(0.06)$ &  $17(1)$ &  $0.77(0.01)$ &  $87(2)$ &  $13(2)$ &  \\
NGC3361  	& d	& $155(1)$ &  $0.62(0.01)$ &  N/A& N/A& N/A& N/A& b \\
NGC3380  	& bdbar	& $-160(2)$ &  $0.05(0.01)$ &  $20(1)$ &  $0.53(0.02)$ &  $41(5)$ &  $49(4)$ &  b \\
NGC3381  	& dbar	& $24(11)$ &  $0.25(0.06)$ &  $79(2)$ &  $0.73(0.03)$ &  $79(3)$ &  $21(3)$ &  \\
NGC3389  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC3423  	& bd	& $39(6)$ &  $0.16(0.06)$ &  N/A& N/A& $99(8)$ &  N/A& \\
NGC3430  	& bd	& $33(2)$ &  $0.49(0.02)$ &  N/A& N/A& $97(3)$ &  N/A& \\
NGC3433  	& bd	& $188(5)$ &  $0.24(0.06)$ &  N/A& N/A& $96(4)$ &  N/A& \\
NGC3440  	& bd	& $64(2)$ &  $0.55(0.19)$ &  N/A& N/A& $95(15)$ &  N/A& \\
NGC3443  	& d	& $151(2)$ &  $0.44(0.02)$ &  N/A& N/A& N/A& N/A& c \\
NGC3448  	& bd	& $63(1)$ &  $0.71(0.02)$ &  N/A& N/A& $74(11)$ &  N/A& \\
NGC3485  	& bdbar	& $90(5)$ &  $0.19(0.02)$ &  $44(3)$ &  $0.53(0.03)$ &  $75(4)$ &  $23(4)$ &  \\
NGC3486  	& bd	& $75(1)$ &  $0.21(0.02)$ &  N/A& N/A& $83(2)$ &  N/A& c \\
NGC3511  	& dbar	& $77(1)$ &  $0.71(0.02)$ &  $68(3)$ &  $0.59(0.04)$ &  $88(3)$ &  $12(3)$ &  \\
NGC3513  	& dbar	& $142(5)$ &  $0.25(0.03)$ &  $118(1)$ &  $0.70(0.03)$ &  $88(2)$ &  $12(2)$ &  \\
NGC3521  	& bd	& $161(1)$ &  $0.48(0.01)$ &  N/A& N/A& $96(1)$ &  N/A& c \\
NGC3549  	& d	& $36(1)$ &  $0.70(0.01)$ &  N/A& N/A& N/A& N/A& b \\
NGC3589  	& d	& $51(1)$ &  $0.53(0.02)$ &  N/A& N/A& N/A& N/A& \\
NGC3596  	& bd	& $108(18)$ &  $0.17(0.08)$ &  N/A& N/A& $94(6)$ &  N/A& \\
NGC3611  	& bd	& $20(1)$ &  $0.25(0.02)$ &  N/A& N/A& $48(16)$ &  N/A& \\
NGC3614  	& d	& $77(7)$ &  $0.23(0.05)$ &  N/A& N/A& N/A& N/A& b \\
NGC3622  	& d	& $6(1)$ &  $0.47(0.01)$ &  N/A& N/A& N/A& N/A& c \\
NGC3629  	& bd	& $34(4)$ &  $0.25(0.04)$ &  N/A& N/A& $99(9)$ &  N/A& \\
NGC3631  	& bd	& $128(6)$ &  $0.10(0.03)$ &  N/A& N/A& $93(3)$ &  N/A& \\
NGC3642  	& d	& $194(8)$ &  $0.18(0.03)$ &  N/A& N/A& N/A& N/A& b c \\
NGC3652  	& dbar	& $150(9)$ &  $0.33(0.07)$ &  $170(1)$ &  $\sim0.91$ &  $92(2)$ &  $8.3(1.8)$ &  b \\
NGC3655  	& d	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& b c f \\
NGC3666  	& bd	& $98(1)$ &  $0.73(0.01)$ &  N/A& N/A& $88(2)$ &  N/A& \\
NGC3672  	& d	& $9(1)$ &  $0.61(0.01)$ &  N/A& N/A& N/A& N/A& b \\
NGC3673  	& bdbar	& $77(1)$ &  $0.48(0.02)$ &  $82(1)$ &  $0.66(0.01)$ &  $65(3)$ &  $29(3)$ &  b \\
NGC3675  	& d	& $0.49(0.98)$ &  $0.53(0.01)$ &  N/A& N/A& N/A& N/A& b c \\
NGC3684  	& bdbar	& $124(2)$ &  $0.28(0.02)$ &  $136(2)$ &  $0.52(0.03)$ &  $86(5)$ &  $7.9(3.0)$ &  \\
NGC3686  	& bdbar	& $18(3)$ &  $0.23(0.02)$ &  $84(3)$ &  $0.45(0.06)$ &  $89(2)$ &  $9.8(2.1)$ &  \\
NGC3691  	& dbar	& $24(5)$ &  $0.28(0.04)$ &  $32(2)$ &  $0.72(0.07)$ &  $87(9)$ &  $13(9)$ &  \\
NGC3705  	& bdbar	& $123(1)$ &  $0.56(0.01)$ &  $108(12)$ &  $0.13(0.05)$ &  $68(4)$ &  $24(4)$ &  \\
NGC3726  	& bd	& $16(2)$ &  $0.43(0.03)$ &  N/A& N/A& $100(1)$ &  N/A& \\
NGC3729  	& bdbar	& $163(1)$ &  $0.43(0.01)$ &  $28(2)$ &  $0.66(0.04)$ &  $84(1)$ &  $10(1)$ &  \\
NGC3755  	& d	& $122(1)$ &  $0.53(0.02)$ &  N/A& N/A& N/A& N/A& b c \\
NGC3756  	& bd	& $181(1)$ &  $0.52(0.01)$ &  N/A& N/A& $96(1)$ &  N/A& \\
NGC3769  	& dbar	& $148(1)$ &  $0.68(0.01)$ &  $174(2)$ &  $0.66(0.02)$ &  $76(2)$ &  $24(2)$ &  \\
NGC3780  	& bd	& $79(5)$ &  $0.25(0.04)$ &  N/A& N/A& $99(1)$ &  N/A& \\
NGC3794  	& bd	& $119(2)$ &  $0.44(0.04)$ &  N/A& N/A& $81(9)$ &  N/A& \\
NGC3795A  	& dbar	& $82(15)$ &  $0.11(0.04)$ &  $101(4)$ &  $0.31(0.05)$ &  $91(3)$ &  $9.0(2.9)$ &  \\
NGC3810  	& bd	& $16(4)$ &  $0.30(0.04)$ &  N/A& N/A& $94(1)$ &  N/A& c \\
NGC3813  	& d	& $83(1)$ &  $0.59(0.01)$ &  N/A& N/A& N/A& N/A& b \\
NGC3850  	& dbar	& $123(1)$ &  $0.57(0.02)$ &  $113(2)$ &  $0.68(0.02)$ &  $81(3)$ &  $19(3)$ &  \\
NGC3887  	& bdbar	& $13(2)$ &  $0.23(0.02)$ &  $177(1)$ &  $0.53(0.02)$ &  $73(2)$ &  $25(2)$ &  \\
NGC3893  	& bd	& $-14(6)$ &  $0.29(0.09)$ &  N/A& N/A& $97(7)$ &  N/A& \\
NGC3898  	& bd	& $107(1)$ &  $0.46(0.02)$ &  N/A& N/A& $81(4)$ &  N/A& \\
NGC3901  	& bd	& $167(2)$ &  $0.55(0.02)$ &  N/A& N/A& $88(3)$ &  N/A& \\
NGC3906  	& dbar	& $70(14)$ &  $0.11(0.03)$ &  $78(1)$ &  $0.76(0.01)$ &  $83(1)$ &  $17(1)$ &  \\
NGC3913  	& bd	& $152(2)$ &  $\sim0.05$ &  N/A& N/A& $100(1)$ &  N/A& c \\
NGC3930  	& bdbar	& $31(3)$ &  $0.35(0.05)$ &  $67(7)$ &  $0.49(0.06)$ &  $90(4)$ &  $9.8(2.9)$ &  \\
NGC3938  	& bd	& $55(24)$ &  $0.05(0.03)$ &  N/A& N/A& $100(4)$ &  N/A& \\
NGC3949  	& bd	& $121(2)$ &  $0.42(0.02)$ &  N/A& N/A& $100(1)$ &  N/A& \\
NGC3953  	& bdbar	& $12(1)$ &  $0.52(0.01)$ &  $49(3)$ &  $0.55(0.04)$ &  $82(2)$ &  $11(2)$ &  \\
NGC3956  	& dbar	& $59(1)$ &  $0.68(0.01)$ &  $60(2)$ &  $0.51(0.07)$ &  $90(2)$ &  $10(2)$ &  \\
NGC3976  	& dbar	& $55(3)$ &  $0.54(0.05)$ &  $43(10)$ &  $0.35(0.08)$ &  $89(4)$ &  $11(4)$ &  b \\
NGC3981  	& d	& $17(1)$ &  $0.61(0.02)$ &  N/A& N/A& N/A& N/A& b \\
NGC3992  	& bdbar	& $\sim70$ &  $\sim0.42$ &  $\sim40$ &  $\sim0.6$ &  $\sim80$ &  $\sim10$ &  b e \\
NGC4020  	& d	& $16(1)$ &  $0.65(0.01)$ &  N/A& N/A& N/A& N/A& \\
NGC4027  	& dbar	& $-236(4)$ &  $0.36(0.04)$ &  $84(2)$ &  $0.61(0.03)$ &  $91(1)$ &  $9(1)$ &  \\
NGC4034  	& dbar	& $11(1)$ &  $0.41(0.01)$ &  $62(3)$ &  $0.60(0.04)$ &  $95(1)$ &  $5(1)$ &  b \\
NGC4037  	& dbar	& $194(2)$ &  $0.46(0.06)$ &  $-0(8)$ &  $0.05(0.07)$ &  $57(18)$ &  $43(18)$ &  b \\
NGC4041  	& d	& $94(4)$ &  $0.21(0.02)$ &  N/A& N/A& N/A& N/A& b c \\
NGC4045  	& bdbar	& $79(3)$ &  $0.23(0.06)$ &  $16(3)$ &  $0.46(0.03)$ &  $60(6)$ &  $23(4)$ &  \\
NGC4050  	& bd	& $\sim80$ &  $\sim0.47$ &  N/A& N/A& N/A& N/A& d \\
NGC4062  	& bd	& $99(1)$ &  $0.62(0.01)$ &  N/A& N/A& $95(1)$ &  N/A& \\
NGC4064  	& dbar	& $159(2)$ &  $0.59(0.03)$ &  $167(1)$ &  $0.82(0.01)$ &  $85(2)$ &  $15(2)$ &  \\
NGC4088  	& d	& $56(4)$ &  $0.54(0.05)$ &  N/A& N/A& N/A& N/A& b \\
NGC4100  	& bd	& $163(1)$ &  $0.72(0.01)$ &  N/A& N/A& $91(1)$ &  N/A& c \\
NGC4116  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC4123  	& bdbar	& $125(3)$ &  $0.37(0.02)$ &  $106(1)$ &  $0.63(0.01)$ &  $59(2)$ &  $31(2)$ &  \\
NGC4136  	& bdbar	& $110(12)$ &  $0.08(0.04)$ &  $19(7)$ &  $0.29(0.04)$ &  $92(2)$ &  $6.8(2.3)$ &  \\
NGC4142  	& dbar	& $176(3)$ &  $0.42(0.03)$ &  $137(4)$ &  $0.68(0.03)$ &  $94(1)$ &  $6.3(1.4)$ &  \\
NGC4145  	& dbar	& $84(5)$ &  $0.34(0.06)$ &  $136(3)$ &  $0.41(0.03)$ &  $95(1)$ &  $5(1)$ &  \\
NGC4189  	& dbar	& $89(4)$ &  $0.34(0.03)$ &  $99(8)$ &  $0.40(0.09)$ &  $96(1)$ &  $4.3(1.2)$ &  b \\
NGC4192  	& bd	& $152(1)$ &  $0.79(0.01)$ &  N/A& N/A& $81(1)$ &  N/A& c \\
NGC4193  	& d	& $90(1)$ &  $0.53(0.02)$ &  N/A& N/A& N/A& N/A& b \\
NGC4197  	& dbar	& $38(1)$ &  $0.79(0.02)$ &  $30(1)$ &  $0.87(0.02)$ &  $79(4)$ &  $21(4)$ &  \\
NGC4212  	& bd	& $70(1)$ &  $0.46(0.02)$ &  N/A& N/A& $94(1)$ &  N/A& \\
NGC4224  	& bd	& $56(3)$ &  $0.44(0.04)$ &  N/A& N/A& $97(1)$ &  N/A& b \\
NGC4235  	& bd	& $49(1)$ &  $0.70(0.05)$ &  N/A& N/A& $63(9)$ &  N/A& \\
NGC4242  	& d	& $18(4)$ &  $0.37(0.03)$ &  N/A& N/A& N/A& N/A& \\
NGC4245  	& bdbar	& $-22(2)$ &  $0.20(0.01)$ &  $136(1)$ &  $0.53(0.02)$ &  $68(3)$ &  $20(2)$ &  \\
NGC4254  	& bd	& $\sim70$ &  $\sim0.36$ &  N/A& N/A& $\sim90$ &  N/A& c e \\
NGC4260  	& bdbar	& $60(2)$ &  $0.52(0.02)$ &  $39(3)$ &  $0.57(0.03)$ &  $57(5)$ &  $31(5)$ &  \\
NGC4274  	& bdbar	& $100(1)$ &  $0.61(0.01)$ &  $93(2)$ &  $0.14(0.01)$ &  $65(1)$ &  $33(1)$ &  \\
NGC4276  	& dbar	& $69(18)$ &  $0.11(0.04)$ &  $96(1)$ &  $0.75(0.04)$ &  $91(1)$ &  $8.6(1.3)$ &  \\
NGC4286  	& d	& $153(2)$ &  $0.36(0.02)$ &  N/A& N/A& N/A& N/A& b \\
NGC4288  	& dbar	& $169(6)$ &  $0.38(0.05)$ &  $9.9(2.5)$ &  $0.60(0.02)$ &  $81(3)$ &  $19(3)$ &  \\
NGC4294  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC4303  	& bd	& $\sim190$ &  $\sim0.2$ &  N/A& N/A& $\sim90$ &  N/A& e \\
NGC4314  	& bdbar	& $\sim130$ &  $\sim0.17$ &  $\sim150$ &  $\sim0.73$ &  $\sim70$ &  $\sim30$ &  b e \\
NGC4319  	& bdbar	& $136(7)$ &  $0.38(0.06)$ &  $163(2)$ &  $0.52(0.03)$ &  $76(4)$ &  $19(4)$ &  \\
NGC4321  	& bd	& $119(3)$ &  $0.15(0.04)$ &  N/A& N/A& $98(1)$ &  N/A& \\
NGC4351  	& dbar	& $60(1)$ &  $0.34(0.01)$ &  $88(2)$ &  $0.52(0.01)$ &  $95(1)$ &  $5(1)$ &  c \\
NGC4378  	& bd	& $161(1)$ &  $0.20(0.01)$ &  N/A& N/A& $83(3)$ &  N/A& c \\
NGC4380  	& bd	& $157(1)$ &  $\sim0.47$ &  N/A& N/A& $94(1)$ &  N/A& \\
NGC4389  	& dbar	& $100(2)$ &  $0.51(0.03)$ &  $105(1)$ &  $0.84(0.01)$ &  $70(2)$ &  $30(2)$ &  \\
NGC4390  	& dbar	& $98(2)$ &  $0.33(0.02)$ &  $120(2)$ &  $0.64(0.04)$ &  $97(1)$ &  $3(1)$ &  b \\
NGC4393  	& d	& $19(2)$ &  $0.38(0.02)$ &  N/A& N/A& N/A& N/A& \\
NGC4394  	& bdbar	& $120(7)$ &  $0.11(0.03)$ &  $145(1)$ &  $0.69(0.02)$ &  $83(2)$ &  $15(1)$ &  \\
NGC4409  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a c \\
NGC4411A  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC4413  	& dbar	& $56(2)$ &  $0.33(0.02)$ &  $13(1)$ &  $0.62(0.02)$ &  $83(2)$ &  $17(2)$ &  b \\
NGC4414  	& d	& $158(1)$ &  $0.41(0.01)$ &  N/A& N/A& N/A& N/A& b \\
NGC4419  	& dbar	& $134(1)$ &  $0.67(0.02)$ &  $230(4)$ &  $0.59(0.05)$ &  $94(1)$ &  $6.2(1.3)$ &  b \\
NGC4424  	& dbar	& $99(2)$ &  $0.56(0.02)$ &  $111(1)$ &  $0.79(0.01)$ &  $89(1)$ &  $11(1)$ &  \\
NGC4430  	& dbar	& $92(8)$ &  $0.20(0.04)$ &  $120(3)$ &  $0.70(0.05)$ &  $94(2)$ &  $6.2(2.0)$ &  b \\
NGC4448  	& bdbar	& $92(1)$ &  $0.67(0.01)$ &  $115(9)$ &  $0.07(0.01)$ &  $71(1)$ &  $24(1)$ &  \\
NGC4450  	& bdbar	& $177(3)$ &  $0.33(0.03)$ &  $3.9(1.3)$ &  $0.46(0.01)$ &  $68(3)$ &  $27(3)$ &  b \\
NGC4455  	& d	& $14(1)$ &  $0.64(0.01)$ &  N/A& N/A& N/A& N/A& \\
NGC4457  	& bdbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC4462  	& bdbar	& $122(1)$ &  $\sim0.65$ &  $133(2)$ &  $0.55(0.02)$ &  $53(3)$ &  $25(3)$ &  \\
NGC4480  	& bd	& $174(1)$ &  $0.47(0.01)$ &  N/A& N/A& $96(1)$ &  N/A& \\
NGC4487  	& dbar	& $75(3)$ &  $0.36(0.03)$ &  $101(1)$ &  $0.70(0.05)$ &  $96(1)$ &  $4(1)$ &  \\
NGC4491  	& bdbar	& $145(1)$ &  $0.52(0.01)$ &  $122(2)$ &  $0.64(0.02)$ &  $80(2)$ &  $14(2)$ &  \\
NGC4496A  	& dbar	& $35(5)$ &  $0.13(0.03)$ &  $56(2)$ &  $0.69(0.04)$ &  $89(2)$ &  $11(2)$ &  \\
NGC4498  	& dbar	& $131(2)$ &  $0.55(0.02)$ &  $121(1)$ &  $0.86(0.02)$ &  $88(2)$ &  $12(2)$ &  \\
NGC4501  	& bd	& $141(1)$ &  $0.54(0.01)$ &  N/A& N/A& $89(2)$ &  N/A& \\
NGC4504  	& dbar	& $147(2)$ &  $0.41(0.03)$ &  $150(7)$ &  $0.09(0.04)$ &  $92(4)$ &  $8.1(3.5)$ &  b \\
NGC4517A  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC4519  	& dbar	& $131(6)$ &  $0.25(0.04)$ &  $68(2)$ &  $0.60(0.03)$ &  $86(2)$ &  $14(2)$ &  \\
NGC4525  	& dbar	& $52(1)$ &  $0.48(0.02)$ &  $88(2)$ &  $0.66(0.02)$ &  $92(1)$ &  $8(1)$ &  b \\
NGC4534  	& d	& $97(4)$ &  $0.29(0.04)$ &  N/A& N/A& N/A& N/A& c \\
NGC4535  	& bdbar	& $15(10)$ &  $0.21(0.05)$ &  $37(4)$ &  $0.58(0.07)$ &  $86(2)$ &  $10(2)$ &  \\
NGC4536  	& bd	& $124(2)$ &  $0.36(0.10)$ &  N/A& N/A& $84(6)$ &  N/A& \\
NGC4539  	& dbar	& $94(1)$ &  $0.71(0.01)$ &  $103(3)$ &  $0.59(0.02)$ &  $85(2)$ &  $15(2)$ &  b \\
NGC4545  	& d	& $22(3)$ &  $0.40(0.05)$ &  N/A& N/A& N/A& N/A& b \\
NGC4548  	& bdbar	& $139(3)$ &  $0.26(0.02)$ &  $66(3)$ &  $0.43(0.03)$ &  $64(4)$ &  $30(3)$ &  \\
NGC4559  	& dbar	& $143(1)$ &  $0.60(0.01)$ &  $120(4)$ &  $0.44(0.04)$ &  $92(1)$ &  $8.3(1.3)$ &  b \\
NGC4562  	& d	& $53(1)$ &  $0.65(0.01)$ &  N/A& N/A& N/A& N/A& c \\
NGC4569  	& bdbar	& $20(1)$ &  $0.59(0.03)$ &  $19(1)$ &  $0.75(0.02)$ &  $58(5)$ &  $20(4)$ &  e \\
NGC4571  	& d	& $44(3)$ &  $0.13(0.01)$ &  N/A& N/A& N/A& N/A& b c \\
NGC4579  	& bdbar	& $89(3)$ &  $0.21(0.02)$ &  $57(1)$ &  $0.63(0.04)$ &  $83(2)$ &  $12(2)$ &  \\
NGC4580  	& bd	& $152(1)$ &  $0.32(0.01)$ &  N/A& N/A& $97(1)$ &  N/A& \\
NGC4586  	& bd	& $114(1)$ &  $0.74(0.01)$ &  N/A& N/A& $65(2)$ &  N/A& \\
NGC4602  	& bd	& $105(2)$ &  $0.61(0.02)$ &  N/A& N/A& $99(1)$ &  N/A& \\
NGC4606  	& bdbar	& $26(1)$ &  $0.20(0.11)$ &  $40(1)$ &  $0.54(0.02)$ &  $25(6)$ &  $70(6)$ &  \\
NGC4632  	& dbar	& $\sim60$ &  $\sim0.49$ &  N/A& N/A& N/A& N/A& d \\
NGC4633  	& d	& $43(4)$ &  $0.54(0.05)$ &  N/A& N/A& N/A& N/A& b \\
NGC4635  	& d	& $184(15)$ &  $0.19(0.09)$ &  N/A& N/A& N/A& N/A& b \\
NGC4639  	& bdbar	& $144(4)$ &  $0.21(0.02)$ &  $166(1)$ &  $0.44(0.03)$ &  $59(4)$ &  $37(4)$ &  \\
NGC4651  	& bd	& $76(2)$ &  $0.35(0.02)$ &  N/A& N/A& $99(1)$ &  N/A& c \\
NGC4654  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC4668  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a c \\
NGC4682  	& bd	& $\sim90$ &  $\sim0.5$ &  N/A& N/A& N/A& N/A& d \\
NGC4688  	& dbar	& $142(28)$ &  $0.07(0.05)$ &  $36(2)$ &  $\sim0.7$ &  $93(1)$ &  $6.5(1.0)$ &  \\
NGC4689  	& bd	& $155(3)$ &  $0.22(0.02)$ &  N/A& N/A& $94(2)$ &  N/A& \\
NGC4691  	& dbar	& $79(4)$ &  $0.45(0.05)$ &  $91(1)$ &  $0.80(0.01)$ &  $75(3)$ &  $25(3)$ &  \\
NGC4713  	& dbar	& $81(4)$ &  $0.25(0.02)$ &  $86(2)$ &  $0.83(0.05)$ &  $98(1)$ &  $2.4(1.1)$ &  b \\
NGC4725  	& bdbar	& $\sim40$ &  $\sim0.42$ &  $\sim50$ &  $\sim0.57$ &  $\sim50$ &  $\sim40$ &  e \\
NGC4736  	& bd	& $\sim100$ &  $\sim0.12$ &  N/A& N/A& N/A& N/A& c d \\
NGC4750  	& bd	& $121(3)$ &  $0.26(0.02)$ &  N/A& N/A& $92(1)$ &  N/A& c \\
NGC4772  	& bd	& $146(1)$ &  $0.72(0.03)$ &  N/A& N/A& $39(2)$ &  N/A& \\
NGC4775  	& d	& $107(9)$ &  $0.16(0.04)$ &  N/A& N/A& N/A& N/A& b \\
NGC4779  	& bdbar	& $54(4)$ &  $0.15(0.03)$ &  $6(1)$ &  $\sim0.6$ &  $59(2)$ &  $31(2)$ &  \\
NGC4781  	& dbar	& $118(1)$ &  $0.57(0.01)$ &  $79(4)$ &  $0.58(0.06)$ &  $88(2)$ &  $12(2)$ &  \\
NGC4795  	& bdbar	& $117(3)$ &  $0.40(0.03)$ &  $23(2)$ &  $0.37(0.05)$ &  $70(3)$ &  $21(2)$ &  \\
NGC4808  	& dbar	& $129(1)$ &  $0.65(0.01)$ &  $124(3)$ &  $0.63(0.02)$ &  $92(2)$ &  $7.6(2.4)$ &  \\
NGC4826  	& bd	& $111(1)$ &  $0.51(0.03)$ &  N/A& N/A& $59(10)$ &  N/A& c \\
NGC4897  	& bdbar	& $162(4)$ &  $0.26(0.02)$ &  $181(1)$ &  $0.50(0.03)$ &  $58(4)$ &  $20(3)$ &  \\
NGC4899  	& bd	& $11(3)$ &  $0.44(0.04)$ &  N/A& N/A& $97(1)$ &  N/A& \\
NGC4900  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC4904  	& dbar	& $18(6)$ &  $0.31(0.05)$ &  $133(1)$ &  $0.69(0.03)$ &  $75(3)$ &  $25(3)$ &  \\
NGC4941  	& bdbar	& $10(1)$ &  $0.21(0.05)$ &  $17(1)$ &  $0.48(0.01)$ &  $27(5)$ &  $67(4)$ &  b \\
NGC4948  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC4948A  	& dbar	& $6.0(3.3)$ &  $0.55(0.03)$ &  N/A& N/A& N/A& N/A& \\
NGC4951  	& d	& $83(2)$ &  $0.44(0.02)$ &  N/A& N/A& N/A& N/A& b \\
NGC4965  	& bd	& $128(4)$ &  $0.08(0.08)$ &  N/A& N/A& $31(21)$ &  N/A& \\
NGC5012  	& bd	& $11(2)$ &  $0.51(0.02)$ &  N/A& N/A& $85(1)$ &  N/A& \\
NGC5033  	& bd	& $170(1)$ &  $0.61(0.01)$ &  N/A& N/A& $84(1)$ &  N/A& c \\
NGC5054  	& bd	& $157(1)$ &  $0.33(0.01)$ &  N/A& N/A& $99(1)$ &  N/A& \\
NGC5068  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& b f \\
NGC5085  	& bd	& $45(4)$ &  $0.26(0.03)$ &  N/A& N/A& $95(2)$ &  N/A& \\
NGC5088  	& d	& $185(1)$ &  $0.62(0.01)$ &  N/A& N/A& N/A& N/A& c \\
NGC5101  	& bdbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC5112  	& dbar	& $114(4)$ &  $0.44(0.06)$ &  $126(2)$ &  $0.73(0.03)$ &  $92(1)$ &  $8.0(1.3)$ &  \\
NGC5117  	& bdbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC5134  	& bdbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& b f \\
NGC5147  	& dbar	& $123(4)$ &  $0.19(0.02)$ &  $15(1)$ &  $0.76(0.01)$ &  $95(1)$ &  $5(1)$ &  b \\
NGC5169  	& d	& $98(2)$ &  $0.51(0.02)$ &  N/A& N/A& N/A& N/A& b c \\
NGC5205  	& bdbar	& $109(1)$ &  $0.57(0.03)$ &  $157(2)$ &  $0.43(0.02)$ &  $31(3)$ &  $55(2)$ &  \\
NGC5236  	& bdbar	& $\sim50$ &  $\sim0.19$ &  N/A& N/A& N/A& N/A& d \\
NGC5240  	& d	& $47(5)$ &  $0.39(0.06)$ &  N/A& N/A& N/A& N/A& b \\
NGC5247  	& bd	& $\sim10$ &  $\sim0.05$ &  N/A& N/A& $\sim90$ &  N/A& e \\
NGC5248  	& d	& $119(3)$ &  $0.34(0.03)$ &  N/A& N/A& N/A& N/A& b c \\
NGC5254  	& d	& $126(1)$ &  $0.56(0.01)$ &  N/A& N/A& N/A& N/A& b \\
NGC5300  	& dbar	& $146(2)$ &  $0.36(0.01)$ &  $156(9)$ &  $0.34(0.07)$ &  $97(1)$ &  $3(1)$ &  b \\
NGC5320  	& d	& $15(2)$ &  $0.45(0.02)$ &  N/A& N/A& N/A& N/A& b \\
NGC5334  	& dbar	& $17(3)$ &  $0.27(0.02)$ &  $45(2)$ &  $0.63(0.03)$ &  $96(1)$ &  $4(1)$ &  b \\
NGC5339  	& bdbar	& $52(7)$ &  $0.14(0.03)$ &  $85(2)$ &  $0.52(0.03)$ &  $68(3)$ &  $29(3)$ &  \\
NGC5346  	& bd	& $161(1)$ &  $0.53(0.02)$ &  N/A& N/A& $89(3)$ &  N/A& \\
NGC5364  	& d	& $42(3)$ &  $0.39(0.03)$ &  N/A& N/A& N/A& N/A& b c \\
NGC5375  	& bdbar	& $179(2)$ &  $0.22(0.02)$ &  $169(1)$ &  $0.66(0.02)$ &  $82(2)$ &  $15(2)$ &  b \\
NGC5377  	& bdbar	& $34(2)$ &  $0.43(0.05)$ &  $45(1)$ &  $0.67(0.02)$ &  $35(9)$ &  $39(4)$ &  \\
NGC5383  	& dbar	& $76(2)$ &  $0.50(0.03)$ &  $131(2)$ &  $0.55(0.03)$ &  $54(4)$ &  $46(4)$ &  b c \\
NGC5430  	& bdbar	& $18(2)$ &  $0.30(0.05)$ &  $151(2)$ &  $0.63(0.02)$ &  $59(3)$ &  $32(3)$ &  \\
NGC5443  	& bdbar	& $219(2)$ &  $0.29(0.05)$ &  $40(1)$ &  $0.67(0.01)$ &  $27(4)$ &  $68(4)$ &  \\
NGC5448  	& bdbar	& $109(2)$ &  $0.71(0.21)$ &  $98(2)$ &  $0.76(0.03)$ &  $29(6)$ &  $26(13)$ &  \\
NGC5457  	& bd	& $84(9)$ &  $0.05(0.05)$ &  N/A& N/A& $67(16)$ &  N/A& \\
NGC5468  	& bd	& $\sim160$ &  $\sim0.05$ &  N/A& N/A& $\sim80$ &  N/A& e \\
NGC5534  	& bdbar	& $234(7)$ &  $0.30(0.04)$ &  $79(1)$ &  $0.76(0.03)$ &  $52(4)$ &  $15(3)$ &  \\
NGC5566  	& bdbar	& $30(1)$ &  $0.59(0.03)$ &  $197(7)$ &  $0.18(0.04)$ &  $52(4)$ &  $44(3)$ &  \\
NGC5569  	& dbar	& $67(7)$ &  $0.24(0.05)$ &  $73(2)$ &  $0.74(0.05)$ &  $97(1)$ &  $3(1)$ &  \\
NGC5585  	& bd	& $31(2)$ &  $0.41(0.03)$ &  N/A& N/A& $88(2)$ &  N/A& \\
NGC5597  	& dbar	& $-132(3)$ &  $0.52(0.03)$ &  $29(1)$ &  $0.88(0.03)$ &  $94(1)$ &  $5.7(1.0)$ &  \\
NGC5602  	& bd	& $166(1)$ &  $0.48(0.01)$ &  N/A& N/A& $57(2)$ &  N/A& \\
NGC5604  	& d	& $7(1)$ &  $\sim0.44$ &  N/A& N/A& N/A& N/A& b c \\
NGC5630  	& dbar	& $96(3)$ &  $0.61(0.04)$ &  $115(1)$ &  $0.83(0.03)$ &  $82(3)$ &  $18(3)$ &  \\
NGC5645  	& dbar	& $92(7)$ &  $0.42(0.06)$ &  $135(2)$ &  $0.69(0.03)$ &  $89(2)$ &  $11(2)$ &  \\
NGC5660  	& bd	& $56(21)$ &  $0.11(0.06)$ &  N/A& N/A& $90(3)$ &  N/A& \\
NGC5668  	& d	& $118(10)$ &  $0.10(0.03)$ &  N/A& N/A& N/A& N/A& c \\
NGC5669  	& dbar	& $58(51)$ &  $0.14(0.08)$ &  $48(2)$ &  $0.62(0.02)$ &  $95(1)$ &  $5.2(1.4)$ &  \\
NGC5676  	& bd	& $43(1)$ &  $0.51(0.02)$ &  N/A& N/A& $94(3)$ &  N/A& \\
NGC5678  	& d	& $-1(2)$ &  $0.36(0.02)$ &  N/A& N/A& N/A& N/A& b \\
NGC5693  	& dbar	& $289(18)$ &  $0.12(0.05)$ &  $56(3)$ &  $0.67(0.04)$ &  $91(2)$ &  $8.9(1.8)$ &  \\
NGC5713  	& bdbar	& $-285(65)$ &  $0.08(0.03)$ &  $101(2)$ &  $0.61(0.03)$ &  $69(4)$ &  $29(4)$ &  \\
NGC5719  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a b \\
NGC5728  	& bdbar	& $8.9(5.0)$ &  $0.28(0.03)$ &  $34(1)$ &  $0.63(0.01)$ &  $36(4)$ &  $50(3)$ &  \\
NGC5740  	& bdbar	& $158(1)$ &  $0.50(0.01)$ &  $138(4)$ &  $0.41(0.03)$ &  $64(3)$ &  $21(3)$ &  \\
NGC5750  	& bdbar	& $\sim60$ &  $\sim0.4$ &  $\sim100$ &  $\sim0.26$ &  $\sim70$ &  $\sim30$ &  b e \\
NGC5756  	& dbar	& $49(2)$ &  $0.48(0.03)$ &  $36(2)$ &  $0.72(0.03)$ &  $65(9)$ &  $35(9)$ &  b \\
NGC5757  	& bdbar	& $13(9)$ &  $0.20(0.07)$ &  $162(2)$ &  $0.72(0.04)$ &  $69(5)$ &  $18(4)$ &  \\
NGC5762  	& bd	& $118(2)$ &  $0.09(0.01)$ &  N/A& N/A& $87(1)$ &  N/A& c \\
NGC5774  	& dbar	& $101(2)$ &  $0.45(0.03)$ &  $40(11)$ &  $0.35(0.03)$ &  $85(3)$ &  $15(3)$ &  c \\
NGC5783  	& d	& $171(7)$ &  $0.30(0.07)$ &  N/A& N/A& N/A& N/A& b \\
NGC5806  	& bdbar	& $170(1)$ &  $0.51(0.01)$ &  $174(1)$ &  $0.64(0.02)$ &  $68(6)$ &  $20(6)$ &  \\
NGC5832  	& dbar	& $39(2)$ &  $0.32(0.03)$ &  $194(3)$ &  $0.19(0.02)$ &  $63(2)$ &  $37(2)$ &  b \\
NGC5850  	& bdbar	& $224(2)$ &  $0.05(0.01)$ &  $120(1)$ &  $0.54(0.03)$ &  $60(3)$ &  $34(3)$ &  \\
NGC5861  	& d	& $158(2)$ &  $0.41(0.03)$ &  N/A& N/A& N/A& N/A& b \\
NGC5878  	& bdbar	& $4(1)$ &  $\sim0.66$ &  $169(3)$ &  $0.52(0.02)$ &  $72(1)$ &  $8.7(1.6)$ &  \\
NGC5879  	& d	& $4(1)$ &  $0.64(0.01)$ &  N/A& N/A& N/A& N/A& b c \\
NGC5892  	& dbar	& $232(13)$ &  $0.15(0.05)$ &  $159(2)$ &  $0.65(0.04)$ &  $97(1)$ &  $3(1)$ &  \\
NGC5899  	& dbar	& $23(2)$ &  $0.65(0.02)$ &  $142(5)$ &  $0.60(0.07)$ &  $90(2)$ &  $10(2)$ &  b \\
NGC5913  	& dbar	& $166(2)$ &  $0.53(0.02)$ &  $31(3)$ &  $0.57(0.03)$ &  $73(3)$ &  $27(3)$ &  b \\
NGC5949  	& d	& $143(1)$ &  $0.55(0.01)$ &  N/A& N/A& N/A& N/A& b \\
NGC5957  	& bdbar	& $94(3)$ &  $0.35(0.03)$ &  N/A& N/A& $96(1)$ &  N/A& c \\
NGC5962  	& bd	& $127(6)$ &  $0.33(0.06)$ &  N/A& N/A& $89(3)$ &  N/A& c \\
NGC5964  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC5970  	& dbar	& $90(2)$ &  $0.40(0.02)$ &  $74(1)$ &  $0.76(0.02)$ &  $91(2)$ &  $9.1(1.6)$ &  b \\
NGC6015  	& d	& $31(2)$ &  $0.47(0.01)$ &  N/A& N/A& N/A& N/A& b \\
NGC6070  	& bd	& $\sim60$ &  $\sim0.51$ &  N/A& N/A& $\sim90$ &  N/A& e \\
NGC6118  	& bd	& $54(1)$ &  $0.57(0.02)$ &  N/A& N/A& $98(1)$ &  N/A& \\
NGC6207  	& d	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& c f \\
NGC6217  	& dbar	& $147(3)$ &  $0.52(0.07)$ &  $46(1)$ &  $0.78(0.02)$ &  $95(3)$ &  $5.4(2.9)$ &  b \\
NGC6236  	& dbar	& $9.9(5.4)$ &  $0.34(0.06)$ &  $81(28)$ &  $0.42(0.15)$ &  $99(1)$ &  $1(1)$ &  \\
NGC6237  	& dbar	& $147(2)$ &  $0.42(0.03)$ &  $163(1)$ &  $0.78(0.03)$ &  $83(3)$ &  $17(3)$ &  \\
NGC6255  	& dbar	& $83(1)$ &  $0.60(0.02)$ &  $95(1)$ &  $0.78(0.01)$ &  $81(2)$ &  $19(2)$ &  \\
NGC6339  	& dbar	& $-9(10)$ &  $0.31(0.10)$ &  $108(1)$ &  $0.74(0.01)$ &  $83(1)$ &  $17(1)$ &  \\
NGC6395  	& bd	& $17(1)$ &  $0.68(0.02)$ &  N/A& N/A& $90(6)$ &  N/A& \\
NGC6902  	& bd	& $152(1)$ &  $0.22(0.01)$ &  N/A& N/A& $90(1)$ &  N/A& c \\
NGC6923  	& bdbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC6925  	& bdbar	& $6(1)$ &  $\sim0.72$ &  $128(15)$ &  $0.07(0.02)$ &  $70(1)$ &  $21(1)$ &  \\
NGC7059  	& dbar	& $105(4)$ &  $0.37(0.05)$ &  $152(7)$ &  $0.25(0.03)$ &  $92(2)$ &  $8.0(1.8)$ &  \\
NGC7070  	& dbar	& $25(5)$ &  $0.31(0.04)$ &  $85(3)$ &  $0.64(0.03)$ &  $97(1)$ &  $3(1)$ &  \\
NGC7091  	& dbar	& $74(5)$ &  $0.37(0.04)$ &  $89(1)$ &  $0.77(0.03)$ &  $92(2)$ &  $8.2(2.4)$ &  \\
NGC7098  	& bdbar	& $67(2)$ &  $0.27(0.02)$ &  $52(1)$ &  $0.49(0.02)$ &  $57(3)$ &  $39(3)$ &  b \\
NGC7140  	& bdbar	& $15(1)$ &  $0.40(0.04)$ &  $19(1)$ &  $0.67(0.02)$ &  $61(5)$ &  $35(4)$ &  \\
NGC7151  	& d	& $82(2)$ &  $0.58(0.04)$ &  N/A& N/A& N/A& N/A& b \\
NGC7162  	& bd	& $13(1)$ &  $0.64(0.03)$ &  N/A& N/A& $82(8)$ &  N/A& \\
NGC7163  	& bdbar	& $102(1)$ &  $0.55(0.02)$ &  $72(8)$ &  $0.50(0.10)$ &  $74(2)$ &  $3.6(1.9)$ &  \\
NGC7171  	& bd	& $118(3)$ &  $0.51(0.02)$ &  N/A& N/A& $95(2)$ &  N/A& \\
NGC7188  	& dbar	& $47(1)$ &  $0.52(0.01)$ &  $138(2)$ &  $0.54(0.01)$ &  $95(1)$ &  $5(1)$ &  b \\
NGC7205  	& bd	& $67(2)$ &  $0.49(0.02)$ &  N/A& N/A& $96(1)$ &  N/A& \\
NGC7218  	& dbar	& $31(2)$ &  $0.48(0.03)$ &  $97(1)$ &  $0.55(0.01)$ &  $86(1)$ &  $14(1)$ &  b \\
NGC7219  	& bd	& $66(4)$ &  $0.24(0.03)$ &  N/A& N/A& $85(1)$ &  N/A& c \\
NGC7418  	& dbar	& $131(6)$ &  $0.41(0.04)$ &  N/A& N/A& N/A& N/A& b e \\
NGC7421  	& bdbar	& $70(10)$ &  $0.10(0.03)$ &  $90(1)$ &  $0.72(0.03)$ &  $90(1)$ &  $9.0(1.3)$ &  \\
NGC7424  	& dbar	& $82(23)$ &  $0.18(0.07)$ &  $132(1)$ &  $0.60(0.02)$ &  $94(1)$ &  $6(1)$ &  \\
NGC7437  	& bd	& $50(27)$ &  $0.10(0.05)$ &  N/A& N/A& $100(1)$ &  N/A& \\
NGC7456  	& d	& $24(1)$ &  $0.63(0.01)$ &  N/A& N/A& N/A& N/A& b \\
NGC7479  	& bdbar	& $37(13)$ &  $0.27(0.08)$ &  $6(1)$ &  $0.82(0.02)$ &  $68(4)$ &  $27(4)$ &  \\
NGC7513  	& bdbar	& $99(4)$ &  $0.30(0.05)$ &  $71(1)$ &  $0.77(0.02)$ &  $77(3)$ &  $21(3)$ &  \\
NGC7531  	& bdbar	& $18(1)$ &  $0.37(0.03)$ &  $14(1)$ &  $0.59(0.01)$ &  $46(5)$ &  $53(5)$ &  \\
NGC7590  	& bd	& $30(1)$ &  $0.60(0.01)$ &  N/A& N/A& $91(1)$ &  N/A& \\
NGC7599  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC7606  	& bd	& $145(1)$ &  $0.58(0.01)$ &  N/A& N/A& $94(1)$ &  N/A& \\
NGC7661  	& dbar	& $23(3)$ &  $0.32(0.03)$ &  $50(1)$ &  $0.73(0.03)$ &  $90(2)$ &  $9.9(2.5)$ &  \\
NGC7689  	& d	& $126(7)$ &  $0.29(0.07)$ &  N/A& N/A& N/A& N/A& b \\
NGC7713  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
NGC7721  	& bd	& $16(1)$ &  $\sim0.64$ &  N/A& N/A& $86(4)$ &  N/A& \\
NGC7723  	& bdbar	& $43(2)$ &  $0.29(0.02)$ &  $70(1)$ &  $0.75(0.02)$ &  $85(2)$ &  $8(1)$ &  \\
NGC7755  	& bdbar	& $27(1)$ &  $0.18(0.01)$ &  $122(2)$ &  $0.35(0.02)$ &  $75(2)$ &  $24(2)$ &  \\
NGC7757  	& dbar	& $99(3)$ &  $0.44(0.05)$ &  $32(24)$ &  $0.05(0.01)$ &  $71(5)$ &  $29(5)$ &  b \\
NGC7793  	& d	& $94(4)$ &  $0.29(0.04)$ &  N/A& N/A& N/A& N/A& b \\
NGC7817  	& bd	& $47(1)$ &  $0.76(0.01)$ &  N/A& N/A& $94(1)$ &  N/A& \\
PGC003853  	& dbar	& $102(4)$ &  $0.20(0.02)$ &  $39(1)$ &  $\sim0.63$ &  $94(1)$ &  $6(1)$ &  \\
PGC006190  	& d	& $170(1)$ &  $0.69(0.01)$ &  N/A& N/A& N/A& N/A& c \\
PGC006667  	& dbar	& $99(48)$ &  $0.05(0.04)$ &  $51(4)$ &  $0.62(0.02)$ &  $93(1)$ &  $6.7(1.3)$ &  \\
PGC009559  	& d	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& c f \\
PGC011248  	& dbar	& $121(1)$ &  $0.59(0.02)$ &  $90(1)$ &  $0.73(0.02)$ &  $81(2)$ &  $19(2)$ &  \\
PGC011367  	& bd	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& f \\
PGC012664  	& dbar	& $152(7)$ &  $0.27(0.06)$ &  $91(1)$ &  $0.71(0.01)$ &  $95(1)$ &  $5(1)$ &  \\
PGC013716  	& d	& $139(1)$ &  $\sim0.69$ &  N/A& N/A& N/A& N/A& b \\
PGC014487  	& d	& $131(4)$ &  $0.28(0.03)$ &  N/A& N/A& N/A& N/A& c \\
PGC014768  	& dbar	& $165(1)$ &  $0.63(0.02)$ &  $147(9)$ &  $0.34(0.05)$ &  $87(2)$ &  $13(2)$ &  \\
PGC027616  	& dbar	& $-42(5)$ &  $0.26(0.03)$ &  $106(2)$ &  $0.63(0.03)$ &  $96(1)$ &  $4(1)$ &  \\
PGC027825  	& dbar	& $144(3)$ &  $0.57(0.03)$ &  $124(3)$ &  $0.67(0.03)$ &  $90(2)$ &  $10(2)$ &  \\
PGC027833  	& dbar	& $95(14)$ &  $0.09(0.04)$ &  $98(3)$ &  $0.78(0.06)$ &  $99(1)$ &  $1(1)$ &  \\
PGC028380  	& dbar	& $60(5)$ &  $0.34(0.05)$ &  $112(2)$ &  $0.71(0.05)$ &  $88(2)$ &  $12(2)$ &  \\
PGC031979  	& bd	& $240(6)$ &  $0.05(0.03)$ &  N/A& N/A& $81(11)$ &  N/A& \\
PGC036217  	& dbar	& $9(18)$ &  $0.28(0.09)$ &  $166(2)$ &  $0.66(0.05)$ &  $95(2)$ &  $4.7(1.8)$ &  b \\
PGC036551  	& d	& $71(1)$ &  $0.62(0.01)$ &  N/A& N/A& N/A& N/A& \\
PGC042068  	& bd	& $34(1)$ &  $0.32(0.05)$ &  N/A& N/A& $46(18)$ &  N/A& b \\
PGC045195  	& dbar	& $52(5)$ &  $0.30(0.05)$ &  $82(3)$ &  $0.54(0.07)$ &  $92(3)$ &  $8.0(2.8)$ &  \\
PGC045824  	& d	& $68(2)$ &  $0.57(0.03)$ &  N/A& N/A& N/A& N/A& c \\
PGC047721  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a b \\
PGC050229  	& d	& $152(1)$ &  $0.45(0.01)$ &  N/A& N/A& N/A& N/A& b c \\
PGC053415  	& d	& $50(1)$ &  $\sim0.56$ &  N/A& N/A& N/A& N/A& c \\
PGC053779  	& dbar	& $89(2)$ &  $0.37(0.02)$ &  $69(2)$ &  $0.50(0.02)$ &  $82(4)$ &  $18(4)$ &  c \\
PGC066242  	& dbar	& $41(1)$ &  $0.54(0.01)$ &  $17(1)$ &  $0.75(0.03)$ &  $94(1)$ &  $6(1)$ &  \\
PGC067871  	& dbar	& $154(8)$ &  $0.37(0.08)$ &  $49(2)$ &  $0.61(0.02)$ &  $86(2)$ &  $14(2)$ &  \\
PGC068771  	& dbar	& $59(41)$ &  $0.12(0.08)$ &  $33(3)$ &  $0.71(0.06)$ &  $94(2)$ &  $6.0(1.6)$ &  \\
PGC069448  	& d	& $70(6)$ &  $0.41(0.08)$ &  N/A& N/A& N/A& N/A& b \\
UGC00132  	& d	& $14(1)$ &  $0.66(0.01)$ &  N/A& N/A& N/A& N/A& \\
UGC01551  	& dbar	& $130(5)$ &  $0.14(0.02)$ &  $82(2)$ &  $0.56(0.04)$ &  $91(1)$ &  $9.2(1.3)$ &  b \\
UGC01862  	& dbar	& $\sim-10.38$ &  $\sim0.14$ &  N/A& N/A& N/A& N/A& e \\
UGC02081  	& bd	& $70(2)$ &  $0.43(0.03)$ &  N/A& N/A& $96(1)$ &  N/A& \\
UGC04169  	& d	& $136(2)$ &  $0.45(0.03)$ &  N/A& N/A& N/A& N/A& \\
UGC04390  	& dbar	& $83(4)$ &  $0.21(0.03)$ &  $52(2)$ &  $0.64(0.03)$ &  $93(1)$ &  $7.4(1.0)$ &  \\
UGC04514  	& dbar	& $67(2)$ &  $0.58(0.03)$ &  $77(1)$ &  $0.86(0.03)$ &  $85(5)$ &  $15(5)$ &  \\
UGC04543  	& d	& $-27(6)$ &  $0.34(0.05)$ &  N/A& N/A& N/A& N/A& c \\
UGC04701  	& d	& $147(7)$ &  $0.22(0.06)$ &  N/A& N/A& N/A& N/A& c \\
UGC04787  	& d	& $7(1)$ &  $0.64(0.02)$ &  N/A& N/A& N/A& N/A& \\
UGC04841  	& dbar	& $131(4)$ &  $0.32(0.04)$ &  $17(4)$ &  $0.57(0.05)$ &  $97(1)$ &  $2.8(1.0)$ &  \\
UGC05015  	& d	& $29(3)$ &  $0.20(0.02)$ &  N/A& N/A& N/A& N/A& c \\
UGC05179  	& bd	& $110(3)$ &  $0.31(0.06)$ &  N/A& N/A& $90(5)$ &  N/A& \\
UGC05228  	& dbar	& $122(1)$ &  $0.70(0.01)$ &  $116(1)$ &  $0.83(0.01)$ &  $87(4)$ &  $13(4)$ &  b \\
UGC05238  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
UGC05354  	& dbar	& $78(2)$ &  $0.45(0.03)$ &  $53(3)$ &  $0.64(0.01)$ &  $94(1)$ &  $6.1(1.2)$ &  \\
UGC05358  	& dbar	& $78(2)$ &  $0.67(0.03)$ &  $107(1)$ &  $0.73(0.03)$ &  $77(3)$ &  $23(3)$ &  \\
UGC05707  	& dbar	& $221(10)$ &  $0.29(0.06)$ &  $67(1)$ &  $0.73(0.03)$ &  $95(1)$ &  $5(1)$ &  \\
UGC05897  	& bd	& $72(1)$ &  $0.67(0.01)$ &  N/A& N/A& $89(3)$ &  N/A& \\
UGC05976  	& d	& $42(5)$ &  $0.23(0.04)$ &  N/A& N/A& N/A& N/A& c \\
UGC06157  	& dbar	& $-6(6)$ &  $0.33(0.04)$ &  $145(2)$ &  $0.59(0.05)$ &  $88(3)$ &  $12(3)$ &  \\
UGC06162  	& bd	& $93(3)$ &  $0.47(0.03)$ &  N/A& N/A& $96(1)$ &  N/A& \\
UGC06249  	& d	& $49(5)$ &  $0.22(0.03)$ &  N/A& N/A& N/A& N/A& c \\
UGC06335  	& bd	& $136(13)$ &  $0.16(0.05)$ &  N/A& N/A& $93(1)$ &  N/A& \\
UGC06446  	& d	& $28(9)$ &  $0.10(0.03)$ &  N/A& N/A& N/A& N/A& c \\
UGC06879  	& dbar	& $168(1)$ &  $0.68(0.01)$ &  $110(3)$ &  $0.52(0.03)$ &  $95(1)$ &  $5(1)$ &  \\
UGC06903  	& dbar	& $122(9)$ &  $0.31(0.06)$ &  $100(1)$ &  $0.67(0.01)$ &  $96(1)$ &  $4(1)$ &  \\
UGC06922  	& d	& $57(2)$ &  $0.21(0.01)$ &  N/A& N/A& N/A& N/A& c \\
UGC06983  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& a \\
UGC07133  	& dbar	& $176(3)$ &  $0.46(0.04)$ &  $92(6)$ &  $0.56(0.02)$ &  $96(1)$ &  $4(1)$ &  \\
UGC07267  	& d	& $51(1)$ &  $0.64(0.02)$ &  N/A& N/A& N/A& N/A& \\
UGC07271  	& d	& $162(1)$ &  $0.53(0.02)$ &  N/A& N/A& N/A& N/A& c \\
UGC07700  	& dbar	& $91(6)$ &  $0.43(0.06)$ &  $89(1)$ &  $0.94(0.01)$ &  $92(1)$ &  $8.4(1.4)$ &  \\
UGC07848  	& d	& $65(2)$ &  $0.52(0.04)$ &  N/A& N/A& N/A& N/A& b \\
UGC08041  	& dbar	& $165(1)$ &  $0.50(0.02)$ &  $80(6)$ &  $0.46(0.08)$ &  $93(1)$ &  $6.8(1.4)$ &  b \\
UGC08056  	& bdbar	& $168(2)$ &  $0.44(0.02)$ &  $170(1)$ &  $0.60(0.02)$ &  $77(5)$ &  $20(4)$ &  \\
UGC08153  	& bd	& $-50(4)$ &  $0.05(0.05)$ &  N/A& N/A& $85(6)$ &  N/A& \\
UGC08155  	& bd	& $287(18)$ &  $0.05(0.01)$ &  N/A& N/A& $85(4)$ &  N/A& \\
UGC08313  	& d	& $35(1)$ &  $0.70(0.01)$ &  N/A& N/A& N/A& N/A& \\
UGC08365  	& dbar	& $105(1)$ &  $0.48(0.02)$ &  $115(1)$ &  $0.79(0.03)$ &  $78(3)$ &  $22(3)$ &  \\
UGC08597  	& dbar	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& f \\
UGC08658  	& dbar	& $110(5)$ &  $0.39(0.04)$ &  $119(14)$ &  $0.42(0.04)$ &  $93(3)$ &  $6.6(2.6)$ &  b \\
UGC08733  	& dbar	& $3.7(3.4)$ &  $0.55(0.03)$ &  $153(4)$ &  $0.57(0.05)$ &  $95(1)$ &  $5(1)$ &  \\
UGC08995  	& dbar	& $3.6(1.1)$ &  $0.62(0.02)$ &  $143(7)$ &  $0.51(0.05)$ &  $96(1)$ &  $4(1)$ &  \\
UGC09057  	& dbar	& $182(1)$ &  $0.74(0.02)$ &  $160(1)$ &  $0.69(0.02)$ &  $89(1)$ &  $11(1)$ &  \\
UGC09215  	& dbar	& $153(8)$ &  $0.45(0.08)$ &  $112(1)$ &  $0.70(0.01)$ &  $80(2)$ &  $20(2)$ &  \\
UGC09245  	& dbar	& $202(3)$ &  $0.42(0.05)$ &  $16(1)$ &  $0.79(0.01)$ &  $82(2)$ &  $18(2)$ &  \\
UGC09274  	& d	& $50(2)$ &  $0.54(0.03)$ &  N/A& N/A& N/A& N/A& \\
UGC09299  	& dbar	& $84(5)$ &  $0.48(0.05)$ &  $106(2)$ &  $0.68(0.04)$ &  $93(3)$ &  $6.6(3.0)$ &  \\
UGC09394  	& bd	& $42(1)$ &  $0.76(0.02)$ &  N/A& N/A& $94(1)$ &  N/A& \\
UGC09837  	& bd	& $216(7)$ &  $0.05(0.05)$ &  N/A& N/A& $96(1)$ &  N/A& \\
UGC09951  	& d	& $\sim120$ &  $\sim0.36$ &  N/A& N/A& N/A& N/A& c d \\
UGC10020  	& d	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& N/A 	& c f \\
UGC10437  	& d	& $167(4)$ &  $0.18(0.03)$ &  N/A& N/A& N/A& N/A& c \\
UGC10445  	& bd	& $124(3)$ &  $0.32(0.03)$ &  N/A& N/A& $98(2)$ &  N/A& \\
UGC12707  	& dbar	& $43(3)$ &  $0.46(0.03)$ &  $65(2)$ &  $0.72(0.03)$ &  $86(2)$ &  $14(2)$ &  b \\
\caption{Galaxies in S$^4$G subsample. Column 1 is the galaxy name, column 2 indicates the model used in \textsc{DiskFit} (b=bulge, d=disk, and bar), column 3 is the position angle of the disk in degrees (numbers in parentheses are the uncertainties on the reported values), column 4 is the ellipticity of the disk $(1-b/a)$, column 5 is the position angle of the bar in degrees, column 6 is the bar ellipticity, column 7  is the fraction of the model light in the disk, column 8 is the fraction of the model light in the bar, and column 9 is the fit flag. The fit flags are a: Excluded galaxies with $|PA_{Disk} - PA_{Bar}| < 5^\circ$. b: Nucleus included in \textsc{galfit} fit, but not in \textsc{DiskFit} fit. c: Two disks fit in \textsc{galfit}, one disk fit in \textsc{DiskFit}. d: Galaxies for which the only model that we could fit was disk-only, with fewer surface brightness rings than used in other \textsc{DiskFit} fits. e: Galaxies for which we fit the same components as in the \textsc{galfit} fits, with fewer surface brightness rings than used in other \textsc{DiskFit} fits. f: Galaxies for which \textsc{galfit} parameters used as \textsc{DiskFit} inputs caused \textsc{DiskFit} minimization to fail.}
\end{longtable}
